Contexts Matter: An Empirical Study on Contextual Influence in Fairness Testing for Deep Learning Systems

Background: Fairness testing for deep learning systems has been becoming increasingly important. However, much work assumes perfect context and conditions from the other parts: well-tuned hyperparameters for accuracy; rectified bias in data, and mitigated bias in the labeling. Yet, these are often difficult to achieve in practice due to their resource-/labour-intensive nature. Aims: In this paper, we aim to understand how varying contexts affect fairness testing outcomes. Method:We conduct an extensive empirical study, which covers $10,800$ cases, to investigate how contexts can change the fairness testing result at the model level against the existing assumptions. We also study why the outcomes were observed from the lens of correlation/fitness landscape analysis. Results: Our results show that different context types and settings generally lead to a significant impact on the testing, which is mainly caused by the shifts of the fitness landscape under varying contexts. Conclusions: Our findings provide key insights for practitioners to evaluate the test generators and hint at future research directions.

==> Figures/context-setting.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=newest}

\pgfplotsset{compat=1.11,
    /pgfplots/ybar legend/.style={
    /pgfplots/legend image code/.code={%
       \draw[##1,/tikz/.cd,yshift=-0.25em]
        (0cm,0cm) rectangle (3pt,0.8em);},
   },
}
\begin{document}

\begin{tikzpicture}
\begin{axis}[
    %small,
    axis x line  = bottom,
    axis y line  = left  ,
    xbar=0.05cm, % configures ‘bar shift
    enlarge y limits=0.25,
    symbolic y coords={Selection bias,Label bias,Hyperparameter},
    ytick={Selection bias,Label bias,Hyperparameter},
    %xlabel=Evaluation method,
    xlabel=\# papers,
    %tick label style={font=\footnotesize},
    legend style={at={(-1.05,0.05)},cells={align=left},draw=none,anchor=north,legend columns=1},
    legend cell align={left},
    y tick label style={rotate=0,anchor=east},
    nodes near coords,
    height=5cm,
    width=3cm,
    xmin=0,
     legend image code/.code={
        \draw [#1] (-0.1cm,-0.1cm) rectangle (0.4cm,0.1cm); },
    %ymax=18,
    %ymin=0
    % every node near coord/.append style={font=\tiny},
%   nodes near coords align={vertical},
    ]
    % \addlegendimage{empty legend}
     %\addlegendimage{empty legend}
     %\addlegendimage{empty legend}


\addplot [fill=teal!20,draw=black] coordinates {(26,{Hyperparameter}) (29,{Label bias}) (17,{Selection bias})};
\addplot [fill=blue!20,draw=black] coordinates {(5,{Hyperparameter}) (3,{Label bias}) (11,{Selection bias})};



%\addplot [fill=blue!50,draw=black] coordinates {(SSP, 50) (HV, 49) (PSI, 45) (DOE, 29) (IGD, 16) (GD, 16) (Spread, 14) ($\epsilon$, 8) (NFS, 7) (CI, 6) (CS, 5) (AS, 4) (SP, 3) (ED, 3) (ER, 1) (IGD$+$, 1)};

\addlegendentry{Single ideal}
\addlegendentry{Multiple}
%\addlegendentry{Generic Quality Indicator}
\end{axis}
\end{tikzpicture}

\end{document}


==> Figures/context-type.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=newest}

\pgfplotsset{compat=1.11,
        /pgfplots/ybar legend/.style={
        /pgfplots/legend image code/.code={%
        %\draw[##1,/tikz/.cd,yshift=-0.25em]
                %(0cm,0cm) rectangle (3pt,0.8em);},
        \draw[##1,/tikz/.cd,bar width=3pt,yshift=-0.2em,bar shift=0pt]
                plot coordinates {(0cm,0.8em)};},
},
}
\begin{document}

\begin{tikzpicture}
\begin{axis}[
    %small,
    axis x line  = bottom,
    axis y line  = left  ,
    xbar=-0.35cm, % configures ‘bar shift
    enlarge y limits=0.25,
    symbolic y coords={Compression tool,Repair tool,Feature bias,Selection bias,Label bias,Hyperparameter},
    ytick={Compression tool,Repair tool,Feature bias,Selection bias,Label bias,Hyperparameter},
    %xlabel=Evaluation method,
    xlabel=\# papers,
    %tick label style={font=\footnotesize},
    legend style={at={(-1.05,0.05)},cells={align=left},draw=none,anchor=north,legend columns=1},
    legend cell align={left},
    y tick label style={rotate=0,anchor=east},
    nodes near coords,
    height=5cm,
    width=3cm,
    xmin=0,
    legend image code/.code={
        \draw [#1] (-0.1cm,-0.1cm) rectangle (0.4cm,0.1cm); },
    %ymax=18,
    %ymin=0
    % every node near coord/.append style={font=\tiny},
%   nodes near coords align={vertical},
    ]
    % \addlegendimage{empty legend}
     %\addlegendimage{empty legend}
     %\addlegendimage{empty legend}


\addplot [fill=teal!20,draw=black] coordinates {(32,Hyperparameter)};
\addplot [fill=teal!20,draw=black] coordinates {(31,Label bias)};
\addplot [fill=teal!20,draw=black] coordinates {(28,Selection bias)};
\addplot [fill=white,draw=black] coordinates {(21,Feature bias)};
\addplot [fill=white,draw=black] coordinates {(18,Repair tool)};
\addplot [fill=white,draw=black] coordinates {(17,Compression tool)};



%\addplot [fill=blue!50,draw=black] coordinates {(SSP, 50) (HV, 49) (PSI, 45) (DOE, 29) (IGD, 16) (GD, 16) (Spread, 14) ($\epsilon$, 8) (NFS, 7) (CI, 6) (CS, 5) (AS, 4) (SP, 3) (ED, 3) (ER, 1) (IGD$+$, 1)};

\addlegendentry{Studied \\context type}
%\addlegendentry{Generic Quality Indicator}
\end{axis}
\end{tikzpicture}

\end{document}


==> Figures/fairness.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\usepgfplotslibrary{statistics}
\usepgfplotslibrary{groupplots}
\usepackage{amsmath}
\usepackage{amsfonts}
\usepackage{amssymb}
\usepackage{pgf-pie}
\usetikzlibrary{shadows}

\DeclareMathAlphabet\mathbfcal{OMS}{cmsy}{b}{n}

%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}
 
\pie[sum=auto, color={teal!20, blue!20}, text=inside,style=drop shadow,pos={8,0}, explode=0.1] {41/Individual, 12/Group}

     %\node[] (source) at (10,-4.8){(a) Distribution on all 1,080 cases};

    \end{tikzpicture}
    
\end{document}

==> Figures/generators.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=newest}

\pgfplotsset{compat=1.11,
    /pgfplots/ybar legend/.style={
    /pgfplots/legend image code/.code={%
       \draw[##1,/tikz/.cd,yshift=-0.25em]
        (0cm,0cm) rectangle (3pt,0.8em);},
   },
}
\begin{document}

\begin{tikzpicture}
\begin{axis}[
    %small,
    axis x line  = bottom,
    axis y line  = left  ,
    ybar=-0.35cm, % configures ‘bar shift
    enlarge x limits=0.05,
    symbolic x coords={{ADF},{Aeqitas},{EIDIG},{SG},{THEMIS},{ExpGA},{NeuronFair},{DICE},{RULER}},
    xtick={{ADF},{Aeqitas},{EIDIG},{SG},{THEMIS},{ExpGA},{NeuronFair},{DICE},{RULER}},
    %xlabel=Evaluation method,
    ylabel=\# papers,
    %tick label style={font=\footnotesize},
    legend style={at={(0.75,1)},draw=none,anchor=north,legend columns=1},
    legend cell align={left},
    x tick label style={rotate=45,anchor=east},
    nodes near coords,
    height=3cm,
    width=10cm,
    ymax=18,
    ymin=0
    % every node near coord/.append style={font=\tiny},
%   nodes near coords align={vertical},
    ]
    % \addlegendimage{empty legend}
     %\addlegendimage{empty legend}
     %\addlegendimage{empty legend}


\addplot [fill=teal!20,draw=black] coordinates {({ADF}, 15)};
\addplot [fill=teal!20,draw=black] coordinates {({Aeqitas}, 13)};
\addplot [fill=teal!20,draw=black] coordinates {({EIDIG}, 12)};

\addplot [fill=white,draw=black] coordinates {({SG}, 7)};
\addplot [fill=white,draw=black] coordinates {({THEMIS}, 5)};
\addplot [fill=white,draw=black] coordinates {({ExpGA}, 4)};
\addplot [fill=white,draw=black] coordinates {({NeuronFair}, 2)};
\addplot [fill=white,draw=black] coordinates {({DICE}, 1)};
\addplot [fill=white,draw=black] coordinates {({RULER}, 1)};


%\addplot [fill=blue!50,draw=black] coordinates {(SSP, 50) (HV, 49) (PSI, 45) (DOE, 29) (IGD, 16) (GD, 16) (Spread, 14) ($\epsilon$, 8) (NFS, 7) (CI, 6) (CS, 5) (AS, 4) (SP, 3) (ED, 3) (ER, 1) (IGD$+$, 1)};

\addlegendentry{Studied test generator}
%\addlegendentry{Generic Quality Indicator}
\end{axis}
\end{tikzpicture}

\end{document}


==> Figures/rq3-1.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
%\usepgfplotslibrary{fillbetween}
\pgfplotsset{compat=newest}

%ytick={0,3,...,33}, ytick align=outside, ytick pos=left,
%xtick={0,2,...,22}, xtick align=outside, xtick pos=left,

\begin{document}
\begin{tikzpicture}
\pgfplotsset{
  error bars/.cd,
    x dir=none,
    y dir=both, y explicit,
}
\begin{axis}[
    width=12cm,
    height=4cm,
    only marks,
      axis x line  = bottom,
    axis y line  = left  ,
    xmin=-0.5,xmax=11.5,ymin=-1.05,ymax=0.05,
    %tick pos=lower,
    %tick align=outside,
    xtick={0,1,2,3,4,5,6,7,8,9,10,11},
    %xticklabels={},
    xticklabels={\textsc{Bank},\textsc{Adult},\textsc{Credit},\textsc{German},\textsc{Compas},\textsc{Law School},\textsc{Student},\textsc{Crime},\textsc{Kidd-Census},\textsc{Dutch},\textsc{Diabetes},\textsc{OULAD}},
    x tick label style={rotate=45},
    %xlabel=Dataset,
    ylabel=FDC ($\varrho$),
    legend columns=3,
     legend style={nodes={scale=1, transform shape},draw=none,fill=none,at={(0.6,1.25)}}
  ]
  %This is HP
  \addplot+ [mark=*,mark options={fill=blue!50,mark size=2pt,draw=black},color=black] table [x expr={\thisrow{x}-0.2}, y=y, y error=ey] {
    x y ey
  0	-0.445074811	0.278160807
1	-0.377172263	0.284404974
2	-0.573145799	0.272113082
3	-0.448025409	0.243423557
4	-0.482133062	0.209483304
5	-0.552407968	0.194469995
6	-0.605964839	0.133133915
7	-0.447419287	0.169974136
8	-0.588823731	0.145313486
9	-0.308649047	0.201254236
10	-0.486603812	0.232354529
11	-0.545709116	0.121242794
    
  };
   %This is SB
  \addplot+ [mark=*,mark options={fill=red!50,mark size=2pt,draw=black},color=black] table [x expr={\thisrow{x}}, y=y, y error=ey] {
    x y ey
 0	-0.561750842	0.421887731
1	-0.53010101	0.394150658
2	-0.554612795	0.4687638
3	-0.513804714	0.434682612
4	-0.565791246	0.421918685
5	-0.487138047	0.409706865
6	-0.471919192	0.377188158
7	-0.536969697	0.418353245
8	-0.565252525	0.455599048
9	-0.516363636	0.43939059
10	-0.586936027	0.339499102
11	-0.517710438	0.37359512    
  };
   %This is LB
    \addplot+ [mark=*,mark options={fill=teal!50,mark size=2pt,draw=black},color=black] table [x expr={\thisrow{x}+0.2}, y=y, y error=ey] {
    x y ey
0	-0.605656566	0.343618911
1	-0.558518519	0.37566563
2	-0.541952862	0.3319947
3	-0.621683502	0.399708404
4	-0.523771044	0.50180197
5	-0.642154882	0.382626144
6	-0.505723906	0.411792633
7	-0.577239057	0.369261984
8	-0.508148148	0.366601479
9	-0.508956229	0.433432794
10	-0.547474747	0.328781629
11	-0.581010101	0.438712223 
  };



%   \legend{
% HP,
% SB,
% LB
% }
\end{axis}
\begin{axis}[hide axis, width=12cm,  every axis plot/.append style={thick},height=4cm,xmin=-0.5,xmax=11.5,ymin=-1.05,ymax=0.05]
  \addplot [dashed,red] plot coordinates {
    (-0.5,-0.475400267299457)
    (0.5,-0.475400267299457)
    (0.5,-0.490145176133775)
    (1.5,-0.490145176133775)  
    (1.5,-0.530860358763149)
    (2.5,-0.530860358763149) 
    (2.5,-0.564715057364322)
    (3.5,-0.564715057364322) 
    (3.5,-0.536745391710888)
    (4.5,-0.536745391710888) 
    (4.5,-0.508824215754909)
    (5.5,-0.508824215754909) 
    (5.5,-0.520414061608181)
    (6.5,-0.520414061608181) 
    (6.5,-0.539388888383788)
    (7.5,-0.539388888383788) 
    (7.5,-0.505803307603488)
    (8.5,-0.505803307603488) 
    (8.5,-0.462434122200099)
    (9.5,-0.462434122200099) 
    (9.5,-0.447512225970072)
    (10.5,-0.447512225970072)
    (10.5,-0.491002635617097)
    (11.5,-0.491002635617097) 
};
\end{axis}
% \addplot [no marks,red!20,name path=A,opacity=0] plot coordinates {
%     (-0.5,-0.175353379)
%     (0.5,-0.175353379)
%     (0.5,-0.220473084)
%     (1.5,-0.220473084)  
%     (1.5,-0.376643455)
%     (2.5,-0.376643455) 
%     (2.5,-0.379226566)
%     (3.5,-0.379226566) 
%     (3.5,-0.33764064)
%     (4.5,-0.33764064) 
%     (4.5,-0.30285927)
%     (5.5,-0.30285927) 
%     (5.5,-0.321208347)
%     (6.5,-0.321208347) 
%     (6.5,-0.29524855)
%     (7.5,-0.29524855) 
%     (7.5,-0.294217066)
%     (8.5,-0.294217066) 
%     (8.5,-0.207548875)
%     (9.5,-0.207548875) 
%     (9.5,-0.194897438)
%     (10.5,-0.194897438)
%     (10.5,-0.282660668)
%     (11.5,-0.282660668) 
%  };



% \addplot[red!20,opacity=0.5] fill between[of=A and C];
  

\end{tikzpicture}
\end{document}

==> Figures/rq3-2.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=newest}

%ytick={0,3,...,33}, ytick align=outside, ytick pos=left,
%xtick={0,2,...,22}, xtick align=outside, xtick pos=left,

\begin{document}
\begin{tikzpicture}
\pgfplotsset{
  error bars/.cd,
    x dir=none,
    y dir=both, y explicit,
}
\begin{axis}[
    width=12cm,
    height=4cm,
    only marks,
      axis x line  = bottom,
    axis y line  = left  ,
    xmin=-0.5,xmax=11.5,ymin=-0.2,ymax=2,
    %tick pos=lower,
    %tick align=outside,
    xtick={0,1,2,3,4,5,6,7,8,9,10,11},
    xticklabels={},
    %xticklabels={Bank,Adult,Credit,German,Compas,Law School,Student,Crime,Kidd-Census,Dutch,Diabetes,OULAD},
    x tick label style={rotate=45},
    %xlabel=Dataset,
    ylabel=Correlation Length ($\ell$),
      legend columns=3,
     legend style={nodes={scale=1, transform shape},draw=none,fill=none,at={(0.6,1.25)}}
  ]
  %This is HP
  \addplot+ [mark=*,mark options={fill=blue!50,mark size=2pt,draw=black},color=black] table [x expr={\thisrow{x}-0.2}, y=y, y error=ey] {
    x y ey
0	0.382357394	0.118919315
1	0.414215195	0.08934569
2	0.411761679	0.149322096
3	0.3419269	0.110215069
4	0.415837864	0.129964843
5	0.428635762	0.139307349
6	0.36298725	0.087988518
7	0.366910013	0.088914956
8	0.367272849	0.126286294
9	0.353306767	0.121149018
10	0.385932643	0.166668432
11	0.470201169	0.174612741
    
  };
   %This is SB
  \addplot+ [mark=*,mark options={fill=red!50,mark size=2pt,draw=black},color=black] table [x expr={\thisrow{x}}, y=y, y error=ey] {
    x y ey
0	0.856233844	0.640791809
1	0.780264549	0.531176261
2	0.723973761	0.490465709
3	0.891249005	0.56515825
4	0.842726917	0.488233278
5	0.821128002	0.464256652
6	0.967575164	0.757631407
7	0.901399494	0.781021019
8	0.759678105	0.597078357
9	0.820327601	0.619138676
10	0.859467016	0.522475613
11	0.866627227	0.631035347   
  };
   %This is LB
    \addplot+ [mark=*,mark options={fill=teal!50,mark size=2pt,draw=black},color=black] table [x expr={\thisrow{x}+0.2}, y=y, y error=ey] {
    x y ey
0	0.724628113	0.460414322
1	0.889182852	0.583683584
2	0.86652389	0.603739488
3	0.781431324	0.516987845
4	0.825187937	0.525813332
5	0.783037326	0.544921963
6	0.851595511	0.472315733
7	0.8875691	0.658425493
8	0.825592097	0.49573272
9	0.933688411	0.833403872
10	0.916759902	0.810268013
11	0.815750534	0.62416019
  };

    \legend{
HP,
SB,
LB
}
\end{axis}



\begin{axis}[hide axis, width=12cm,  every axis plot/.append style={thick},height=4cm,   xmin=-0.5,xmax=11.5,ymin=-0.2,ymax=2]
  \addplot [dashed,red] plot coordinates {
    (-0.5,0.351990309322818)
    (0.5,0.351990309322818)
    (0.5,0.398851608424099)
    (1.5,0.398851608424099)  
    (1.5,0.384277866216396)
    (2.5,0.384277866216396) 
    (2.5,0.364545396353382)
    (3.5,0.364545396353382) 
    (3.5,0.377433688764136)
    (4.5,0.377433688764136) 
    (4.5,0.371821936571434)
    (5.5,0.371821936571434) 
    (5.5,0.339564104780526)
    (6.5,0.339564104780526) 
    (6.5,0.37952231295787)
    (7.5,0.37952231295787) 
    (7.5,0.383805746592712)
    (8.5,0.383805746592712) 
    (8.5,0.350576952048015)
    (9.5,0.350576952048015) 
    (9.5,0.392618907414289)
    (10.5,0.392618907414289)
    (10.5,0.391029975394994)
    (11.5,0.391029975394994) 
};
  
\end{axis}

\end{tikzpicture}
\end{document}

==> Figures/rq3-3.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.12}
\usepgfplotslibrary{fillbetween}


\begin{document}
   \begin{tikzpicture}
  \begin{axis}[
   width=12cm,
    height=4cm,
    ymin=0,
  % xmin=165,
   % xlabel=\# Measurements,
    %xtick = {0,1,2,3,4},
   xticklabels={},
   yticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%},
    ylabel={CV of $\ell$},
    %xlabel={Combination of metric and dataset.},
      %y label style={at={(0.1,0.5)}},
      axis x line  = bottom,
    axis y line  = left  ,
    legend cell align={left},
    legend columns=3,
    legend style={font=\footnotesize,draw=none,fill=none,at={(0.7,1.2)}},             
  ] 


% Meta-RF
\addplot [mark=o,blue!70] plot coordinates {
(0, 0.18060750261208017)
(1, 0.18729768067485847)
(2, 0.2625158784963267)
(3, 0.25474533739007826)
(4, 0.1460048780565191)
(5, 0.37231217419714446)
(6, 0.29962460536081964)
(7, 0.3029131476123129)
(8, 0.43502908238472165)
(9, 0.31407377348583976)
(10, 0.300699599575852)
(11, 0.39107542733457085)
(12, 0.36909045425995063)
(13, 0.3174496317585824)
(14, 0.2775972728831085)
(15, 0.5125528425658595)
(16, 0.37120563640298326)
(17, 0.2590466451121906)
(18, 0.45927827449164493)
(19, 0.308405540476585)
(20, 0.3508425232356721)
(21, 0.2904621997209649)
(22, 0.38566709998218834)
(23, 0.29995853664432764)
(24, 0.3306926574916014)
(25, 0.30110336212994776)
(26, 0.3479099103200286)
(27, 0.27609264035655073)
(28, 0.25448480816650554)
(29, 0.2249598926758904)
(30, 0.30990130736188787)
(31, 0.2738344325319285)
(32, 0.28204373247612785)
(33, 0.251171258281552)
(34, 0.30920704744144994)
(35, 0.3529107622725212)
(36, 0.24658477743769142)
(37, 0.21720153485329588)
(38, 0.3487525992523332) 
(39, 0.27168611839474804)
(40, 0.37310407726890865) 
(41, 0.2208098915192508)
(42, 0.25507139703137754)
(43, 0.28695546642314246) 
(44, 0.36861947361265357)
(45, 0.20769982269139986)
(46, 0.5142966362021985)
(47, 0.43273809726243495)
(48, 0.24897572903132348)
(49, 0.37753309235557136)
(50, 0.22397953099921317)
(51, 0.36929973575536096)
(52, 0.25779044009030105)
(53, 0.396817269846218)
(54, 0.26438671355142596)
(55, 0.38239438103251594)
(56, 0.22262773541417552)
(57, 0.1508872630839325)
(58, 0.40904127876931096)
(59, 0.3711678953176816)
};

\addplot [mark=+,red!70] plot coordinates {
(0, 0.3352465704829911)
(1, 0.29882814518602685)
(2, 0.2790215386747226)
(3, 0.36816180017759614)
(4, 0.31619560634602367)
(5, 0.3627647203068042) 
(6, 0.2898448264102677)
(7, 0.3089234755433479)
(8, 0.27608387324664946)
(9, 0.23945611749133314)
(10, 0.2794364845340401) 
(11, 0.22875142278596058) 
(12, 0.3144052681995326)
(13, 0.13337080350561414)
(14, 0.2521577588992209)
(15, 0.3158780975252126)
(16, 0.2578257001853256)
(17, 0.3041207723396091)
(18, 0.27740109204201124)
(19, 0.2488091729894105)
(20, 0.23674596967859282)
(21, 0.3410002997413745)
(22, 0.28612468111628403)
(23, 0.29573947280233925)
(24, 0.258315649215395)
(25, 0.2939676541668615)
(26, 0.3861337201492284)
(27, 0.43139590451541965)
(28, 0.28270516396987155)
(29, 0.2492776711950993) 
(30, 0.20343466595201998)
(31, 0.3895912507533517)
(32, 0.26759341355185484)
(33, 0.1823627739030176)
(34, 0.36252437192122544)
(35, 0.224468371387495)
(36, 0.3332324494556924)
(37, 0.4438166017733331)
(38, 0.22669049891106985)
(39, 0.20631961167686289)
(40, 0.41131868731412713)
(41, 0.2530777921223463)
(42, 0.1663011966261366) 
(43, 0.4291224685988321)
(44, 0.1925522980645313)
(45, 0.2874451900777021)
(46, 0.26077511301577083)
(47, 0.2766493495634544)
(48, 0.3096332470615113)
(49, 0.3827831532223824)
(50, 0.326907656741242)
(51, 0.25884678214202117)
(52, 0.3182283020365298)
(53, 0.2789963149782796)
(54, 0.3988013414669605)
(55, 0.23124247527161818)
(56, 0.19601953283156018)
(57, 0.22164516421363684)
(58, 0.544366708115364)
(59, 0.35852967916123346)
};

\addplot [mark=x,teal!70] plot coordinates {
(0, 0.2122702770346339)
(1, 0.35886393908417025) 
(2, 0.295658257044015)
(3, 0.36680209124996316)
(4, 0.2228000614205177)
(5, 0.3762606912907723)
(6, 0.21633620934658052)
(7, 0.3978902399525025)
(8, 0.2655153869113546)
(9, 0.3392010165841507)
(10, 0.24097688697305328)
(11, 0.3452143536736174)
(12, 0.16488097526246556)
(13, 0.30059166479954946)
(14, 0.3965226668314706)
(15, 0.31978780424255676)
(16, 0.3406522846462826)
(17, 0.34139624238278776)
(18, 0.3380120945594194)
(19, 0.27655706046381556)
(20, 0.28081898556709534)
(21, 0.27504280052789193)
(22, 0.2650208602579497)
(23, 0.2656470395731377)
(24, 0.396533977774384)
(25, 0.14958812394287369)
(26, 0.2148659464004434)
(27, 0.36192422950460573)
(28, 0.2960496173167294)
(29, 0.2865717796747426)
(30, 0.36599236693380743)
(31, 0.2786694667169542)
(32, 0.3444800180426513)
(33, 0.27520184186398167)
(34, 0.5114872845792083)
(35, 0.29377170445572115)
(36, 0.3017783060195155)
(37, 0.2636084136618488)
(38, 0.2790908514277102)
(39, 0.26545327515728473)
(40, 0.3089200529570269)
(41, 0.37816969854788374) 
(42, 0.23945316492254598)
(43, 0.27428510732974165)
(44, 0.2960977399188241) 
(45, 0.4176928816179101)
(46, 0.39237420810455176)
(47, 0.3259762346042035) 
(48, 0.26925456666320735)
(49, 0.36231543523536724)
(50, 0.16039857469843583)
(51, 0.21025941013407676)
(52, 0.3517989203775896)
(53, 0.2461415582827543)
(54, 0.3741546314447714)
(55, 0.3003500802352634)
(56, 0.34301509948454934)
(57, 0.4022895460691054)
(58, 0.3377173658789333)
(59, 0.24114754755628595)
};

  \addplot [dashed,black] plot coordinates {
(0,0.05)
(59,0.05)
  };


  \legend{
HP,
SB,
LB
};

%\addplot[violet!20,opacity=0.5] fill between[of=B4 and C4];
%\addplot[violet!20,opacity=0.5] fill between[of=A4 and B4];





  \end{axis}

\end{tikzpicture}
\end{document}


==> Figures/rq3-4.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.12}
\usepgfplotslibrary{fillbetween}


\begin{document}
   \begin{tikzpicture}
  \begin{axis}[
   width=12cm,
    height=4cm,
    ymin=0,
  % xmin=165,
   % xlabel=\# Measurements,
    %xtick = {0,1,2,3,4},
   xticklabels={},
   yticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%},
    ylabel={CV of $\varrho$},
    xlabel={Combination of metric and dataset.},
      %y label style={at={(0.1,0.5)}},
      axis x line  = bottom,
    axis y line  = left  ,
    legend cell align={left},
    legend columns=3,
    legend style={font=\footnotesize,draw=none,fill=none,at={(0.6,1.2)}},             
  ] 


% Meta-RF
\addplot [mark=o,blue!70] plot coordinates {
(0, 0.5123575335720734)
(1, 0.7273952002335032)
(2, 0.3862555392789808)
(3, 0.34685541595812186)
(4, 0.3120774219226788)
(5, 0.31419849616696344)
(6, 0.5864132996592972)
(7, 0.5570465719533788)
(8, 0.3285505131056037)
(9, 0.5174550260304741)
(10, 0.41554157316149665)
(11, 0.3156210552784179)
(12, 0.4581774415669264)
(13, 0.31499660478651714)
(14, 0.2834051838440178)
(15, 0.4666317292135073)
(16, 0.27149033573502046)
(17, 0.29081353018885353)
(18, 0.3533062189942781)
(19, 0.23791142907920154)
(20, 0.23421835802587282)
(21, 0.28996642930979993)
(22, 0.40640466798523434)
(23, 0.09454848525246641)
(24, 0.35667907937265186)
(25, 0.8214539190958265)
(26, 0.6652763946823944)
(27, 0.4748319191305026)
(28, 0.43219455198454926)
(29, 0.47197377299301496)
(30, 0.38181505878467115)
(31, 0.2795560617762159)
(32, 0.5152606957584149)
(33, 0.381418181607623)
(34, 0.5481765643274498)
(35, 0.4402909158250129)
(36, 0.40914531707926677)
(37, 0.4321981810458263)
(38, 0.284198840642121)
(39, 0.49220447784981264)
(40, 0.4294277069777396)
(41, 0.44263485529899566)
(42, 0.47577736614471167)
(43, 0.9187465968963102)
(44, 0.23148801085411225)
(45, 0.3492534102765623)
(46, 0.31475083257313197)
(47, 0.2301717434425675)
(48, 0.46974000899020574)
(49, 0.46383549039274946)
(50, 0.7682464360473)
(51, 0.40004137575510473)
(52, 0.38509019568307956)
(53, 0.3623504389883517)
(54, 0.28557327226909746)
(55, 0.5745107162520782)
(56, 0.7236157996112921)
(57, 0.2127063025438728)
(58, 0.45921885540047364)
(59, 0.5550542714989993)
};

\addplot [mark=+,red!70] plot coordinates {
(0, 0.6174327078319484)
(1, 0.4163848334319148)
(2, 0.7581559534908078)
(3, 0.3893274131034796)
(4, 0.37589626505132057)
(5, 0.5268045813606672)
(6, 0.1897507746997584)
(7, 0.4620966347993007)
(8, 0.5079731080417941)
(9, 0.6312277988375772)
(10, 0.5823219028270812)
(11, 0.5760490539066221)
(12, 0.5107122890615972)
(13, 0.5430883622772114)
(14, 0.33933991087267024)
(15, 0.3457061024403412)
(16, 0.2570837530081654)
(17, 0.6373855076570862)
(18, 0.4743744295345764)
(19, 0.8040664739070913)
(20, 0.3342009988358853)
(21, 0.3375489826840049)
(22, 0.6767827367341425)
(23, 0.3809091246944537)
(24, 0.4315268118309244)
(25, 0.4010333784343841)
(26, 0.4183893448839545)
(27, 0.547301176275814)
(28, 0.6184967851862024)
(29, 0.48596124487612585)
(30, 0.34695842130973004)
(31, 0.3606224632023702)
(32, 0.3856786271639843)
(33, 0.4287264784534992)
(34, 0.5206819348399006)
(35, 0.5273356810171026)
(36, 0.6902588373166476)
(37, 0.4318548543496853)
(38, 0.5030254481571427)
(39, 0.8175562502011693)
(40, 0.4879325397510705)
(41, 0.3331320632008804)
(42, 0.37792641375455255)
(43, 0.4480981728813022)
(44, 0.4082924113442226)
(45, 0.34562136826873086)
(46, 0.3157812477429478)
(47, 0.6290755865891917)
(48, 0.844943479833499)
(49, 0.2562973202006251)
(50, 0.4017433515880175)
(51, 0.7557025154526333)
(52, 0.623631534416487)
(53, 0.4814260990489072)
(54, 0.24657233401922485)
(55, 0.5205794226023036)
(56, 0.5879135749903953)
(57, 0.5370249064656789)
(58, 0.3503002545237464)
(59, 0.3068101855783595)
};

\addplot [mark=x,teal!70] plot coordinates {
(0, 0.7078588988131365)
(1, 0.4096424372393714) 
(2, 0.1399485530016954)
(3, 0.42067342395020213)
(4, 0.7600921379875301)
(5, 0.40942282813374536)
(6, 0.646991064716807)
(7, 0.4389843067109109)
(8, 0.3368891877801953)
(9, 0.6190838624463304)
(10, 0.26859281830918)
(11, 0.4323873602166993)
(12, 0.46547883723880434)
(13, 0.6985644865478303)
(14, 0.3292874860670651)
(15, 0.6662475884341297)
(16, 0.6887834033472859)
(17, 0.3444415196065909)
(18, 0.3094802849771597)
(19, 0.6016913048828443)
(20, 0.30177497817087423)
(21, 0.4779501300584445)
(22, 0.5488359201354098)
(23, 0.37694847794971864)
(24, 0.49415404780751493)
(25, 0.5161548367808794)
(26, 0.284624076901746)
(27, 0.5585131004969672)
(28, 0.28844173642645116)
(29, 0.40956167513214475)
(30, 0.35325115898555765)
(31, 0.577860550159416)
(32, 0.4829280734322184)
(33, 0.3818764527184661)
(34, 0.5621403983342562)
(35, 0.4510538548159614)
(36, 0.3966086959724363)
(37, 0.19099048909302924)
(38, 0.6921698693320006)
(39, 0.4351082260836895)
(40, 0.722008017960146)
(41, 0.34631415254573833)
(42, 0.5518347584831758)
(43, 0.26196832526077035)
(44, 0.5718145356236176)
(45, 0.7784164100836723)
(46, 0.9892536392713984)
(47, 0.5724293833911599)
(48, 0.49348877876717473)
(49, 0.7731038671721637)
(50, 0.4173668487405264)
(51, 0.35280232763989017)
(52, 0.2483558961532205)
(53, 0.7936566447885994)
(54, 0.5350540669524265)
(55, 0.35225210574137444)
(56, 0.5257673867606381)
(57, 0.6250603569126949)
(58, 0.21461770653434217)
(59, 0.27219423656355013)
};

  \addplot [dashed,black] plot coordinates {
(0,0.05)
(59,0.05)
  };


%   \legend{
% HP,
% SB,
% LB
% }

%\addplot[violet!20,opacity=0.5] fill between[of=B4 and C4];
%\addplot[violet!20,opacity=0.5] fill between[of=A4 and B4];





  \end{axis}

\end{tikzpicture}
\end{document}


==> Figures/rq3-old.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\usetikzlibrary{pgfplots.statistics}

\begin{document}
\begin{tikzpicture}
  \begin{axis}
    [
    width=10cm,
    height=3.5cm,
    xmin=0.5,
    xmax=30.5,
   % y label style={at={(0.05,0.5)}},
    boxplot/draw direction = y,
    xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30},
    ylabel={FDC},
       xticklabels={\textsc{wc-c1-3d},\textsc{wc-c3-3d},\textsc{wc-c4-3d},\textsc{wc-c5-5d},\textsc{rs-c3-6d},\textsc{wc-c1-6d},\textsc{llvm},\textsc{trimesh},\textsc{5as-1},\textsc{5as-2},\textsc{5as-3},\textsc{10as-1},\textsc{10as-2},\textsc{10as-3},\textsc{15as-1},\textsc{15as-2},\textsc{15as-3},\textsc{50as},\textsc{nrp-e1},\textsc{nrp-e2},\textsc{nrp-e3},\textsc{nrp-e4},\textsc{nrp-g1},\textsc{nrp-g2},\textsc{nrp-g3},\textsc{nrp-g4},\textsc{nrp-m1},\textsc{nrp-m2},\textsc{nrp-m3},\textsc{nrp-m4}},
     boxplot/every median/.style={black,very thick,solid},
      boxplot/every box/.style={dashed},
      xticklabel style = {align=center,rotate=90},
    ]
 
    \addplot[boxplot prepared={
      median=0,
      upper quartile=0,
      lower quartile=0,
      upper whisker=0,
      lower whisker=0
    },black,fill=green!50
    ] coordinates {};
    
        \addplot[boxplot prepared={
       median=0,
      upper quartile=0,
      lower quartile=0,
      upper whisker=0,
      lower whisker=0
    },black,fill=green!50
    ] coordinates {};
    
    \addplot[
    boxplot prepared={
      median=0,
      upper quartile=0,
      lower quartile=0,
      upper whisker=0,
      lower whisker=0 
    },black,fill=green!50
    ] coordinates {};
    
    \addplot[
    boxplot prepared={
      median=0,
      upper quartile=0,
      lower quartile=0,
      upper whisker=0,
      lower whisker=0
    },black,fill=green!50
    ] coordinates {};
    
     \addplot[boxplot prepared={
      median=0,
      upper quartile=0,
      lower quartile=0,
      upper whisker=0,
      lower whisker=0
    },black,fill=green!50
    ] coordinates {};
    
        \addplot[boxplot prepared={
      median=0,
      upper quartile=0,
      lower quartile=0,
      upper whisker=0,
      lower whisker=0
    },black,fill=green!50
    ] coordinates {};
    
    \addplot[
    boxplot prepared={
      median=0,
      upper quartile=0,
      lower quartile=0,
      upper whisker=0,
      lower whisker=0
    },black,fill=green!50
    ] coordinates {};
    
    \addplot[
    boxplot prepared={
        median=0,
      upper quartile=0,
      lower quartile=0,
      upper whisker=0,
      lower whisker=0
    },black,fill=green!50
    ] coordinates {};
    
    
    \addplot[boxplot prepared={
median=90000,
upper quartile=90000,
lower quartile=90000,
upper whisker=210000,
lower whisker=30000
    },black,fill=green!50
    ] coordinates {};
    
        \addplot[boxplot prepared={
median=90000,
upper quartile=120000,
lower quartile=90000,
upper whisker=420000,
lower whisker=30000
    },black,fill=green!50
    ] coordinates {};
    
    \addplot[
    boxplot prepared={
median=120000,
upper quartile=150000,
lower quartile=90000,
upper whisker=300000,
lower whisker=30000
    },black,fill=green!50
    ] coordinates {};
    
    \addplot[
    boxplot prepared={
median=120000,
upper quartile=150000,
lower quartile=120000,
upper whisker=420000,
lower whisker=30000
    },black,fill=green!50
    ] coordinates {};
    
     \addplot[boxplot prepared={
median=120000,
upper quartile=120000,
lower quartile=90000,
upper whisker=240000,
lower whisker=30000
    },black,fill=green!50
    ] coordinates {};
    
        \addplot[boxplot prepared={
median=120000,
upper quartile=150000,
lower quartile=90000,
upper whisker=330000,
lower whisker=30000
    },black,fill=green!50
    ] coordinates {};
    
    \addplot[
    boxplot prepared={
median=180000,
upper quartile=210000,
lower quartile=150000,
upper whisker=285000,
lower whisker=30000
    },black,fill=green!50
    ] coordinates {};
    
    \addplot[
    boxplot prepared={
median=150000,
upper quartile=150000,
lower quartile=120000,
upper whisker=270000,
lower whisker=30000
    },black,fill=green!50
    ] coordinates {};

  \addplot[boxplot prepared={
median=150000,
upper quartile=180000,
lower quartile=150000,
upper whisker=270000,
lower whisker=60000
    },black,fill=green!50
    ] coordinates {};
    
        \addplot[boxplot prepared={
median=700000,
upper quartile=750000,
lower quartile=700000,
upper whisker=1050000,
lower whisker=300000
    },black,fill=green!50
    ] coordinates {};
    
    \addplot[
    boxplot prepared={
median=40000,
upper quartile=40000,
lower quartile=40000,
upper whisker=140000,
lower whisker=20000
    },black,fill=green!50
    ] coordinates {};
    
    \addplot[
    boxplot prepared={
median=40000,
upper quartile=40000,
lower quartile=40000,
upper whisker=80000,
lower whisker=20000
    },black,fill=green!50
    ] coordinates {};
    
     \addplot[boxplot prepared={
     median=40000,
upper quartile=60000,
lower quartile=40000,
upper whisker=200000,
lower whisker=20000
    },black,fill=green!50
    ] coordinates {};
    
        \addplot[boxplot prepared={
    median=40000,
upper quartile=40000,
lower quartile=40000,
upper whisker=160000,
lower whisker=20000
    },black,fill=green!50
    ] coordinates {};
    
    \addplot[
    boxplot prepared={
   median=40000,
upper quartile=60000,
lower quartile=40000,
upper whisker=140000,
lower whisker=20000
    },black,fill=green!50
    ] coordinates {};
    
    \addplot[
    boxplot prepared={
  median=40000,
upper quartile=60000,
lower quartile=40000,
upper whisker=460000,
lower whisker=20000
    },black,fill=green!50
    ] coordinates {};
    
    
    \addplot[boxplot prepared={
median=40000,
upper quartile=40000,
lower quartile=40000,
upper whisker=120000,
lower whisker=20000
    },black,fill=green!50
    ] coordinates {};
    
        \addplot[boxplot prepared={
median=40000,
upper quartile=40000,
lower quartile=40000,
upper whisker=100000,
lower whisker=20000
    },black,fill=green!50
    ] coordinates {};
    
    \addplot[
    boxplot prepared={
  median=40000,
upper quartile=40000,
lower quartile=40000,
upper whisker=100000,
lower whisker=20000
    },black,fill=green!50
    ] coordinates {};
    
    \addplot[
    boxplot prepared={
    median=40000,
upper quartile=60000,
lower quartile=40000,
upper whisker=340000,
lower whisker=20000
    },black,fill=green!50
    ] coordinates {};
    
     \addplot[boxplot prepared={
  median=40000,
upper quartile=60000,
lower quartile=40000,
upper whisker=220000,
lower whisker=20000
    },black,fill=green!50
    ] coordinates {};
    
        \addplot[boxplot prepared={
median=40000,
upper quartile=40000,
lower quartile=40000,
upper whisker=160000,
lower whisker=20000
    },black,fill=green!50
    ] coordinates {};
    

    
  \end{axis}
        \node[align=left,anchor=west,black,font=\footnotesize] (source) at (-0.03,1.3){\# Evaluations difference ($B_p-B_w$) \\under the same time budget};
\end{tikzpicture}

\end{document}
